A Retail-Corpus for Aspect-Based Sentiment Analysis with Large Language Models

Aspect-based sentiment analysis enhances sentiment detection by associating it with specific aspects, offering deeper insights than traditional sentiment analysis. This study introduces a manually annotated dataset of 10,814 multilingual customer reviews covering brick-and-mortar retail stores, labeled with eight aspect categories and their sentiment. Using this dataset, the performance of GPT-4 and LLaMA-3 in aspect based sentiment analysis is evaluated to establish a baseline for the newly introduced data. The results show both models achieving over 85% accuracy, while GPT-4 outperforms LLaMA-3 overall with regard to all relevant metrics.

==> fig/stacked-bar.tex <==
%\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
        width  = \linewidth,
            ybar stacked,
        	bar width=15pt,
        	%nodes near coords,
            yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
            enlargelimits=0.15,
            legend style={at={(0.5,-0.30)},
              anchor=north,legend columns=-1},    
            symbolic x coords = {store, service, product, return, brand, price, online, general},
            xtick=data,
            x tick label style={rotate=45},
            x axis line style = { opacity = 0 },
            ymajorgrids = true,
            tickwidth         = 0pt,
            ]
        
        %\addplot [blue,fill=blue!70!white,draw=none] table [x=cnt, y expr=\coordindex]{data/lang.dat};
        
        \addplot+[ybar, green!60, pattern color=white, postaction={pattern=north east lines}] table [x=aspect, y=pos,col sep=comma]{data/share_sentiment.csv};
        
        \addplot+[ybar, gray!60] table [x=aspect, y=neu,col sep=comma]{data/share_sentiment.csv};
        
        \addplot+[ybar, red!60, pattern color=white, postaction={pattern=north west lines}] table [x=aspect, y=neg,col sep=comma]{data/share_sentiment.csv};
            
        \legend{\strut positive, \strut neutral, \strut negative}
        \end{axis}
    \end{tikzpicture}

\caption{Share of positive, neutral, and negative aspects per category\label{fig:sentiment_share}}
%\end{figure}
